DEBUG-HD: Debugging TinyML models on-device using Hyper-Dimensional computing

TinyML models often operate in remote, dynamic environments without cloud connectivity, making them prone to failures. Ensuring reliability in such scenarios requires not only detecting model failures but also identifying their root causes. However, transient failures, privacy concerns, and the safety-critical nature of many applications-where systems cannot be interrupted for debugging-complicate the use of raw sensor data for offline analysis. We propose DEBUG-HD, a novel, resource-efficient on-device debugging approach optimized for KB-sized tinyML devices that utilizes hyper-dimensional computing (HDC). Our method introduces a new HDC encoding technique that leverages conventional neural networks, allowing DEBUG-HD to outperform prior binary HDC methods by 27% on average in detecting input corruptions across various image and audio datasets.

==> figs/acc-v-hyper-d.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        hyper-d  acc
	200		0.3807
        250		0.3862
        300		0.4098
        350		0.4146
        400		0.4196
        500		0.4353
        600		0.4451
        700		0.4598
        800		0.452
        900		0.4785
        1000		0.4722
        2000		0.5016
        3000		0.5045
        4000		0.5079
        5000		0.5162
        6000		0.5186
        7000		0.5203
        8000		0.5273
        9000		0.5191
        10000		0.5226
        }\data
 %        \pgfplotstableread{
 %        hyper-d  acc-vanilla   acc-lehdc
	% 200		0.3807        0.2156
 %        300		0.4098         0.302
 %        500		0.4353         0.3334
 %        700		0.4598         0.4049
 %        1000		0.4722     0.4232   
 %        5000		0.5162     
 %        10000		0.5226
 %        }\datanew
        
		% \begin{axis}
            \begin{semilogxaxis}
                [
			% Chart dimensions
			width=\textwidth,
			height=\graphHeight*2 - 4cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			% ymajorgrids=true,
			% xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = \text{Hyper-dimension},
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 100,
                xmax = 10000,
                scaled x ticks=false,
                xtick = { 1000, 5000, 10000},
                % extra x ticks={0, 500, 1000, 5000,10000},
                xticklabels={  1k, 5k, 10k},
		      % extra x ticks={0,200, 500, 700, 1000, 5000,10000},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=0.36,ymax=0.55,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=Accuracy,
			% ylabel near ticks,
			% Legend config
			% legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
               legend style={at={(2,2)},anchor=north east,draw=none, cells={align=left}, font=\scriptsize,text width=0.8cm},
			legend columns=1,
                legend pos= north east,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]
             % Highlight the region from x=0 to x=1000
            % \addplot[fill=yellow, opacity=0.2] coordinates {(0,0.36) (1000,0.36) (1000,0.55) (0,0.55)};
                % Annotation for the highlighted region
            % Highlight the region from x=0 to x=1000
            \addplot[fill=yellow, opacity=0.2] coordinates {(100,0.36) (1000,0.36) (1000,0.55) (100,0.55)};
            % Annotation for the highlighted region
            \node at (axis cs: 300,0.54) [align=center, anchor=north] {\tiny \textbf{Target} \\ \tiny \textbf{$D^H$}};
        
            

		\addplot+[bblue, smooth, mark=] table[x=hyper-d, y=acc] from \data;
        
	
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{1stack}
  %           \addlegendentry{2stack}
  %             \addlegendentry{3stack}
  %             \addlegendentry{4stack}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{semilogxaxis}
            % \end{axis}
  
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/img-v-debug.tex <==



\begin{tikzpicture}
	\pgfplotstableread{
        x 	img-size	hdc-size img-dim base-size
        % 1 	1	10 mnst 4
        2 	3	10 cfr 145.91
        4 	12	10 timgnet 2580
        6 	3.92 5.2 spcmd 78.2
        }\data
		% \begin{axis}
            \begin{semilogyaxis}
                [
			% Chart dimensions
			width=\textwidth,
			height=\graphHeight*2 - 3.5cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			% ymajorgrids=true,
			% xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
                % symbolic x coords={28x28x1, 32x32x3, 64x64x3, 96x96x3},
                % symbolic x coords={mnst, cfr, timgnet, vww},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			% xticklabels from table={\data}{img-dim},
                xticklabels={,, cfr, T-img, spcmd} ,  
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 2,
                xmax =6,
                scaled x ticks=false,
                % xtick = {1,2,3,4},
                % extra x ticks={0, 500, 1000, 5000,10000},
                % xticklabels={ 1k, 5k, 10k},
		      % extra x ticks={0,200, 500, 700, 1000, 5000,10000},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			ymin=-1,ymax=3000,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=Size (KB),
			% ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=1cm},
               % legend style={at={(2,2)},anchor=north east,draw=none, cells={align=left}, font=\scriptsize,text width=0.8cm},
			legend columns=-1,
                % legend pos= north ,
			%
			% Bar config
			ybar=3pt,
			area legend,
			bar width=3pt,
			enlarge x limits=0.3,			
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]
             % Highlight the region from x=0 to x=1000
            % \addplot[fill=yellow, opacity=0.2] coordinates {(0,0.36) (1000,0.36) (1000,0.55) (0,0.55)};
                % Annotation for the highlighted region
            % Highlight the region from x=0 to x=1000
            % \addplot+[fill=yellow, opacity=0.2] coordinates {(100,0.36) (1000,0.36) (1000,0.55) (100,0.55)};
            % % Annotation for the highlighted region
            % \node at (axis cs: 300,0.54) [align=center, anchor=north] {\tiny \textbf{Target} \\ \tiny \textbf{$D^H$}};
        
            

		% \addplot [bar1] table[x=x, y=img-size, ] {\data};
            \addplot [bar2] table[x=x, y=hdc-size, ] {\data};
            \addplot [bar3] table[x=x, y=base-size, ] {\data};
            
	
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		% \addlegendentry{Img size}
            \addlegendentry{\tiny HDC}
            \addlegendentry{\tiny base model}
  %             \addlegendentry{3stack}
  %             \addlegendentry{4stack}

% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{semilogyaxis}
            % \end{axis}
  
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	







